Ghost in the Context: Policy-Carriage Integrity in LLM Agents

LLM agents choose actions from bounded decision states assembled from system policy, runtime state, tools, workload content, and the final request. We study policy-carriage integrity: applicable trusted policies must remain present, sound, and correctly bound in the decision state immediately before action. Under controlled pressure replay over AutoGen/tau3 and OpenHands/SWE-bench traces, the tested protected-placement configurations preserve policy across the pressure sweep, while task-local placement exhibits eviction, weakening, or over-budget continuation depending on the context manager. We keep this result state-level: a fixed-assembler behavioral calibration produced 0/90 unsafe-action proposals and 0/90 unguarded policy violations, so policy absence alone did not establish unsafe model behavior. The resulting design guidance is systems-level: assign typed provenance to policy state, isolate control budget, check before assembly that the complete active policy set fits, fail closed on overload, and enforce structured policies at the action boundary. We present ControlCapsule as a reference design pattern for these requirements; exact active-policy replay + preflight remains the key baseline.

==> figures/secure-context-arch.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily,
  >=latex,
  tcb_bound/.style={draw=black!50, dashed, rounded corners=6pt, line width=1pt},
  control_bound/.style={draw=black!70, solid, rounded corners=3pt, line width=1.2pt, fill=black!02},
  base/.style={draw=black!80, rounded corners=2pt, thick, align=center, fill=white},
  pressure/.style={base, fill=black!80, text=white, minimum height=1.2cm, minimum width=2.4cm, font=\sffamily\footnotesize\bfseries},
  data/.style={base, fill=white, minimum height=1.0cm, minimum width=2.4cm},
  ctrl/.style={base, fill=black!10, minimum height=1.0cm, minimum width=2.4cm},
  gate/.style={base, fill=black!06, minimum height=3.6cm, minimum width=1.9cm},
  data_plane/.style={base, fill=white, draw=black!50, densely dashed, minimum height=1.0cm, minimum width=2.8cm},
  capsule/.style={base, fill=black!15, line width=1.2pt, minimum height=1.0cm, minimum width=2.8cm},
  manifest/.style={base, fill=black!06, minimum height=3.6cm, minimum width=2.1cm},
  compose/.style={base, fill=black!10, minimum height=1.0cm, minimum width=9.8cm},
  mod/.style={base, fill=white, minimum height=1.0cm, minimum width=3.4cm},
  act/.style={base, fill=black!05, minimum height=1.0cm, minimum width=1.8cm},
  arr/.style={->, thick, draw=black!80},
  arr_pressure/.style={->, line width=1.5pt, draw=black!90, densely dotted},
  arr_fb/.style={->, thick, draw=black!70, dashed},
  note/.style={font=\sffamily\scriptsize, text=black!70, align=center}
]

\draw[tcb_bound] (-2.0,-6.0) rectangle (16.0, 4.4);
\node[anchor=north east, font=\sffamily\scriptsize\bfseries, text=black!60]
  at (15.8,-5.6) {D E F E N D E R - C O N T R O L L E D \ \ A G E N T \ \ P I P E L I N E};

\draw[control_bound] (2.0,-3.2) rectangle (13.6, 3.8);
\node[font=\sffamily\small\bfseries, text=black!80] at (7.8, 3.6)
  {\textsc{ControlCapsule}: Subsystem $E$};
\node[note] at (7.3,-2.8)
  {Provenance $\cdot$ Budget Isolation $\cdot$ Fail-Closed $\cdot$ Manifest};

\node[pressure] (workload_pressure) at (-3.8, 1.6) {UNTRUSTED\\WORKLOAD\\\textnormal{\tiny pressure}};

\node[data] (r) at (0, 2.8) {\textbf{$U$}\\Untrusted\\Data Plane};
\node[ctrl] (d) at (0, 0.4) {\textbf{$P,X$}\\Policy\\Registry};
\node[data] (q) at (0,-2.0) {\textbf{$q$}\\Final\\Request};

\node[gate] (gate) at (4.0, 1.6) {\textbf{Applicability}\\Engine};
\node[data_plane] (data_plane) at (8.2, 2.8) {\textbf{Data-Plane}\\Compaction};
\node[capsule] (capsule) at (8.2, 0.4) {\textbf{Control}\\Capsule};
\node[manifest] (manifest) at (12.2, 1.6) {\textbf{Manifest}\\\& Binding\\Check};
\node[compose] (compose) at (8.2,-2.0) {\textbf{Capsule + Data + Request Composer}};

\node[mod] (m) at (8.2,-4.5) {\textbf{Base Model $M$}};
\node[act] (a) at (12.0,-4.5) {\textbf{$a$}\\Proposed\\Action};
\node[act] (guard) at (14.6,-4.5) {\textbf{Reference}\\Monitor};

\draw[arr] (r.east) -- (r.east -| gate.west) node[pos=0.7, above, font=\sffamily\scriptsize] {Data};
\draw[arr] (d.east) -- (d.east -| gate.west) node[pos=0.7, above, font=\sffamily\scriptsize] {Trusted};

\draw[arr_pressure] (workload_pressure.east) -- (gate.west) node[pos=0.35, above, font=\sffamily\tiny\bfseries] {PRESSURE};

\draw[arr] (gate.east |- data_plane.west) -- (data_plane.west) node[midway, above, font=\sffamily\tiny] {Routed $U$};
\draw[arr] (gate.east |- capsule.west) -- (capsule.west) node[midway, above, font=\sffamily\tiny\bfseries] {Active $P$};

\draw[arr] (data_plane.east) -- (data_plane.east -| manifest.west);
\draw[arr] (capsule.east) -- (capsule.east -| manifest.west);
\draw[arr] (q.east) -- (q.east -| compose.west);
\draw[arr] (manifest.south) -- (manifest.south |- compose.north);
\draw[arr_fb] (manifest.south west) ++(0.4,0) -- ++(0,-0.6) -| (capsule.south)
  node[pos=0.25, below, font=\sffamily\tiny\bfseries] {fail closed};

\draw[arr] (compose.south) -- (m.north)
  node[pos=0.7, right, font=\sffamily\scriptsize\bfseries] {Decision State $E(P,U,X,q)$};
\draw[arr] (m.east) -- (a.west);
\draw[arr] (a.east) -- (guard.west);

\end{tikzpicture}


==> figures/system_carriage_surface.tex <==
% \end{tikzpicture}
\begin{tikzpicture}[
  node distance=0.55cm and 0.75cm,
  every node/.style={font=\sffamily},
  box/.style={draw, rounded corners=2pt, thick, align=center, minimum height=0.86cm, fill=white},
  tcb/.style={fill=gray!4, draw=gray!45, dashed, rounded corners=5pt},
  ctrl/.style={box, fill=gray!18, draw=black, text width=2.2cm},
  data/.style={box, fill=gray!8, draw=black, text width=2.1cm},
  subsys/.style={box, fill=gray!10, draw=black, line width=1.1pt, text width=7.1cm, minimum height=1.75cm},
  model/.style={box, fill=white, draw=black, thick, minimum width=2.2cm},
  pressure/.style={draw=black, fill=gray!8, thick, rounded corners=2pt, align=center, text width=3.0cm, font=\sffamily\footnotesize\bfseries},
  arr/.style={-Latex, thick, rounded corners=6pt},
  redarr/.style={-Latex, very thick, black},
  note/.style={align=center, font=\sffamily\scriptsize, color=gray!80!black},
  hazard/.style={fill=white, draw=gray!55, align=center, font=\sffamily\tiny\bfseries, inner sep=2pt, rounded corners=1pt}
]

% 1. Defender-controlled agent pipeline
\node[tcb, minimum width=10.9cm, minimum height=5.05cm] (tcb_bg) at (2.55, -2.55) {};
% Move the label to the upper-right corner to avoid lower-edge overlap.
\node[note, anchor=north east, font=\sffamily\scriptsize\bfseries, yshift=0.92cm, xshift=-0.15cm] at (tcb_bg.south east) {DEFENDER-CONTROLLED AGENT PIPELINE};

% 2. Input Components (History H) [cite: 56]
\node[data] (r) {\textbf{$R$}\\Retained State\\(Data Plane)};
\node[ctrl, right=of r] (d) {\textbf{$P$}\\Trusted\\Control State};
\node[data, right=of d] (q) {\textbf{$Q$}\\Final Query\\(Trigger)};

% Group H Label
\node[draw, dotted, thick, rounded corners, fit=(r) (d) (q), inner sep=0.4cm, label={[font=\sffamily\footnotesize\bfseries]above:Raw Turn State $H = R \cup P \cup Q$}] (h_group) {};

% 3. Subsystem E [cite: 55]
\node[subsys, below=1.25cm of d] (e) {\textbf{Decision-Time Context Assembly: Subsystem $E$}};

% Hazards inside E [cite: 9, 88-91]
\node[hazard, below=0.4cm of e.north, xshift=-2.15cm] (h1) {EVICTION};
\node[hazard, below=0.4cm of e.north] (h2) {SEMANTIC\\WEAKENING};
\node[hazard, below=0.4cm of e.north, xshift=2.15cm] (h3) {MISBINDING};

% E functions [cite: 59, 60, 61]
\node[note, anchor=south, yshift=0.2cm] at (e.south) {Selection $\cdot$ Transformation $\cdot$ Binding Preservation};

% 4. Model and Output [cite: 8, 55]
\node[model, below=2.1cm of e] (m) {\textbf{Base Model $M$}};
\node[box, right=1.2cm of m, fill=gray!12, draw=black, minimum width=1.3cm] (a) {\textbf{$a$}\\Action};

% 5. Adversary [cite: 75, 158]
\node[pressure, left=0.95cm of e] (workload_pressure) {UNTRUSTED\\WORKLOAD\\PRESSURE};

% --- ARROWS ---
\draw[arr] (r.south) -- ++(0,-0.55) -| ($(e.north west) + (1.0,0)$);
\draw[arr] (d.south) -- (e.north);
\draw[arr] (q.south) -- ++(0,-0.55) -| ($(e.north east) + (-1.0,0)$);

% Decision State label [cite: 56, 66], shifted left of the arrow.
\draw[arr] (e.south) -- (m.north) node[midway, left=0.18cm, font=\sffamily\scriptsize\bfseries] {Decision State $E(H)$};

\draw[arr] (m.east) -- (a.west);

% Adversary path [cite: 78]
\draw[redarr] (workload_pressure.east) -- (e.west) node[midway, above, font=\sffamily\tiny\bfseries, sloped] {CARRIAGE FAILURE};

\end{tikzpicture}


==> figures/taxonomy_traces.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\sffamily},
  box/.style={draw, rounded corners=2pt, thick, align=center, minimum height=0.78cm, font=\sffamily\scriptsize},
  orig/.style={box, fill=white, draw=black, text width=2.45cm},
  fail/.style={box, fill=gray!12, draw=black, text width=2.45cm},
  filler/.style={box, fill=gray!5, draw=gray!45, dashed, text width=2.45cm},
  lbl/.style={font=\sffamily\scriptsize\bfseries, align=right, text width=1.35cm},
  hdr/.style={font=\sffamily\scriptsize\bfseries, color=gray!85!black},
  note/.style={font=\sffamily\scriptsize, align=left, text width=2.1cm},
  arr/.style={-Latex, thick, gray!50},
  status/.style={circle, draw, line width=0.9pt, minimum size=0.42cm, inner sep=0pt, font=\sffamily\scriptsize\bfseries}
]

% headers
\node[hdr] at (2.55,3.65) {Input $H$};
\node[hdr] at (6.35,3.65) {Decision State $E(H)$};
\node[hdr] at (9.55,3.65) {Outcome};

% eviction
\node[lbl] at (0.0,2.85) {Eviction\\[-1pt]\tiny retention failure};
\node[orig] (e_in) at (2.55,2.85) {Only use\\approved plan B};
\node[filler] (e_out) at (6.35,2.85) {filler / chatter\\directive absent};
\draw[arr] (e_in.east) -- (e_out.west) node[midway, above, font=\sffamily\tiny, color=gray!70] {dropped};
\node[status, draw=black, text=black, fill=white] at (8.95,2.85) {$\emptyset$};
\node[note, anchor=west] at (9.3,2.85) {no live rule\\at action time};

% semantic weakening
\node[lbl] at (0.0,1.75) {Semantic\\Weakening\\[-1pt]\tiny soundness failure};
\node[orig] (a_in) at (2.55,1.75) {Do not trust record X\\without confirm.};
\node[fail] (a_out) at (6.35,1.75) {Prefer confirmed\\records};
\draw[arr] (a_in.east) -- (a_out.west) node[midway, above, font=\sffamily\tiny, color=gray!70] {summarized};
\node[status, draw=gray!55!black, text=gray!55!black, fill=gray!8] at (8.95,1.75) {$\not\subseteq$};
\node[note, anchor=west] at (9.3,1.75) {rule survives,\\but weaker};

% misbinding (reference drift)
\node[lbl] at (0.0,0.65) {Misbinding\\[-1pt]\tiny \textnormal{(reference drift)}};
\node[orig] (r_in) at (2.55,0.65) {Use approved plan\\for tenant A};
\node[fail] (r_out) at (6.35,0.65) {Use approved plan\\bound to tenant B};
\draw[arr] (r_in.east) -- (r_out.west) node[midway, above, font=\sffamily\tiny, color=gray!70] {re-bound};
\node[status, draw=gray!70!black, text=gray!70!black, fill=gray!18] at (8.95,0.65) {$\leftrightarrow$};
\node[note, anchor=west] at (9.3,0.65) {right-looking rule,\\wrong object};

% separators
\draw[gray!18, dashed] (-0.7,2.3) -- (11.7,2.3);
\draw[gray!18, dashed] (-0.7,1.2) -- (11.7,1.2);
\end{tikzpicture}

